Design of a Single-User RIS-Aided MISO System Based on Statistical Channel Knowledge

Reconfigurable intelligent surface (RIS) is considered a prospective technology for beyond fifth-generation (5G) networks to improve the spectral and energy efficiency at a low cost. Prior works on the RIS mainly rely on perfect channel state information (CSI), which imposes a huge computational complexity. This work considers a single-user RIS-assisted communication system, where the second-order statistical knowledge of the channels is exploited to reduce the training overhead. We present algorithms that do not require estimation of the CSI and reconfiguration of the RIS in every channel coherence interval, which constitutes one of the most critical practical issues in an RIS-aided system.

==> test2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=-20,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$\bf{Transmit\:Power\:in\:dB}$},
ymin=0,
ymax=16,
ylabel style={font=\color{white!15!black}},
ylabel={$\bf{User's\:Rate\:[bpcu]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.3)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, row sep=-0.05cm, font=\tiny}
]

\addplot [color=black, dashed, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-20	0.0856328101505123\\
-10	0.663134558869106\\
0	2.65825420862607\\
10	5.78579556515837\\
20	9.04407056491944\\
30	12.3172479267124\\
40	15.7270658836213\\
};
\addlegendentry{$\bf{SDR\:(Perfect\:CSI)\:[3]}$}

\addplot [color=black, dashdotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=90, black}]
  table[row sep=crcr]{%
-20	0.0199901263594281\\
-10	0.191010318538022\\
0	1.10613037195198\\
10	3.59055065607716\\
20	6.57154145799079\\
30	9.84980249708097\\
40	13.1662752126901\\
};
\addlegendentry{$\bf{SDR\:(Imperfect\:CSI)\:[3]}$}

\addplot [color=green, dashdotted, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-20	0.0076090218856916\\
-10	0.0624779925157209\\
0	0.49560472805375\\
10	2.01925549793462\\
20	4.5502395378743\\
30	7.53421236511627\\
40	10.8811736584046\\
};
\addlegendentry{$\bf{AO\:Algorithm\:[7]}$}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-20	0.0237416698777577\\
-10	0.174609305038857\\
0	0.942964010825341\\
10	3.14910053705563\\
20	5.88740850268363\\
30	9.04305469829078\\
40	12.556205018454\\
};
\addlegendentry{$\bf{Algorithm\:2}$}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-20	0.001485323377815\\
-10	0.012894606416807\\
0	0.119161278435432\\
10	0.821270900461883\\
20	2.71908261130914\\
30	5.55532442664717\\
40	8.82659676904828\\
};
\addlegendentry{$\bf{Random\:Phase\:Shift}$}

\addplot [color=yellow, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-20	0.001485323377815\\
-10	0.012894606416807\\
0	0.074161278435432\\
10	0.571270900461883\\
20	2.21908261130914\\
30	5.05532442664717\\
40	8.32659676904828\\
};
\addlegendentry{$\bf{No\:RIS\:[9]}$}

\addplot [color=blue, line width=1.0pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
-20	0.0192191789497158\\
-10	0.14237156206731\\
0	0.731237139568615\\
10	2.92233654369326\\
20	5.64565107467853\\
30	8.78384319454364\\
40	12.2980683895856\\
};
\addlegendentry{$\bf{Algorithm\:1}$}

\addplot [color=red, dashed, line width=1.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-20	0.0264445413197507\\
-10	0.224661799317446\\
0	1.28624338053411\\
10	3.98378366268583\\
20	7.05109097636356\\
30	10.3399885476025\\
40	13.7603688983208\\
};
\addlegendentry{$\bf{TTS\:with\:Algorithm\:2}$}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-20	0.0156550530730704\\
-10	0.146954016332464\\
0	0.994931437356182\\
10	3.40483434274334\\
20	6.60175057488962\\
30	9.77482163513496\\
40	13.0106716362337\\
};
\addlegendentry{$\bf{TTS\:[5]}$}

\end{axis}

\begin{axis}[%
width=1.227\figW,
height=1.227\figH,
at={(-0.16\figW,-0.135\figH)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> testconv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\bf{Iteration\:No.}$},
ymin=0.1,
ymax=0.28,
ylabel style={font=\color{white!15!black}},
ylabel={$\bf{\tr(\bfQ^{-1})}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, row sep=0cm, font=\tiny}
]
\addplot [color=blue, line width=1.0pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.261603198833967\\
2	0.250908367983493\\
3	0.15602733794925\\
4	0.15302733794925\\
5	0.14998419086553\\
6	0.14698419086553\\
7	0.139682944630442\\
8	0.133482858547925\\
9	0.124082858547925\\
10	0.119082858547925\\
11	0.118982858547925\\
12	0.118912858547925\\
13	0.118882858547925\\
14	0.118882858547925\\
15	0.118882858547925\\
16	0.118882858547925\\
17	0.118882858547925\\
18	0.118882858547925\\
19	0.118882858547925\\
20	0.118882858547925\\
};
\addlegendentry{$\bf{Algorithm\:1}$}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.261603198833967\\
2	0.131492105763481\\
3	0.119533203671638\\
4	0.116434028345943\\
5	0.115755070368883\\
6	0.115516123598353\\
7	0.115404179438207\\
8	0.115344474959102\\
9	0.115310343373816\\
10	0.11528985805067\\
11	0.115277110103056\\
12	0.115268988480979\\
13	0.115263753228772\\
14	0.115260369013452\\
15	0.115258188019428\\
16	0.115256791738763\\
17	0.115255905573358\\
18	0.115255348652873\\
19	0.115255002258497\\
20	0.115254789072019\\
};
\addlegendentry{$\bf{Algorithm\:2}$}

\end{axis}

\begin{axis}[%
width=1.227\figW,
height=1.227\figH,
at={(-0.16\figW,-0.135\figH)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%


